Data-Driven Open-Loop Simulation for Digital-Twin Operator Decision Support in Wastewater Treatment

Wastewater treatment plants (WWTPs) need digital-twin-style decision support tools that can simulate plant response under prescribed control plans, tolerate irregular and missing sensing, and remain informative over 12-36 h planning horizons. Meeting these requirements with full-scale plant data remains an open engineering-AI challenge. We present CCSS-RS, a controlled continuous-time state-space model that separates historical state inference from future control and exogenous rollout. The model combines typed context encoding, gain-weighted forcing of prescribed and forecast drivers, semigroup-consistent rollouts, and Student-t plus hurdle outputs for heavy-tailed and zero-inflated WWTP sensor data. On the public Aved{\o}re full-scale benchmark, with 906,815 timesteps, 43% missingness, and 1-20 min irregular sampling, CCSS-RS achieves RMSE 0.696 and CRPS 0.349 at H=1000 across 10,000 test windows. This reduces RMSE by 40-46% relative to Neural CDE baselines and by 31-35% relative to simplified internal variants. Four case studies using a frozen checkpoint on test data demonstrate operational value: oxygen-setpoint perturbations shift predicted ammonium by -2.3 to +1.4 over horizons 300-1000; a smoothed setpoint plan ranks first in multi-criterion screening; context-only sensor outages raise monitored-variable RMSE by at most 10%; and ammonium, nitrate, and oxygen remain more accurate than persistence throughout the rollout. These results establish CCSS-RS as a practical learned simulator for offline scenario screening in industrial wastewater treatment, complementary to mechanistic models.

==> workflow_screening_figure.tikz <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    node distance=4mm and 4.5mm,
    stage/.style={
        draw=black!55,
        line width=0.9pt,
        rounded corners=5pt,
        align=center,
        fill=white,
        minimum height=2.0cm,
        text width=0.149\textwidth,
        inner sep=6pt
    },
    badge/.style={
        circle,
        draw=white,
        line width=0.9pt,
        text=white,
        font=\bfseries\footnotesize,
        minimum size=5.5mm,
        inner sep=0pt
    },
    arrow/.style={->, very thick, draw=black!60},
    title/.style={font=\bfseries\small},
    detail/.style={font=\footnotesize, text=black!75}
]
\node[stage, fill=cyan!8, draw=cyan!50!black] (context)
{\textbf{Recent Plant Context}\\[3pt]
{\footnotesize\color{black!75} Recent sensor history\\and plant state}};
\node[stage, fill=teal!8, draw=teal!55!black, right=of context] (plans)
{\textbf{Candidate Future Control Plans}\\[3pt]
{\footnotesize\color{black!75} Alternative setpoints\\or valve plans}};
\node[stage, fill=orange!12, draw=orange!70!black, right=of plans] (rollout)
{\textbf{Learned Simulator / CCSS-RS Rollout}\\[3pt]
{\footnotesize\color{black!75} Same exogenous forecast,\\different candidate plans}};
\node[stage, fill=gray!10, draw=black!55, right=of rollout] (compare)
{\textbf{Trajectory and Heuristic Comparison}\\[3pt]
{\footnotesize\color{black!75} Variables, bands,\\and screening scores}};
\node[stage, fill=green!10, draw=green!50!black, right=of compare] (review)
{\textbf{Operator or Engineer Review}\\[3pt]
{\footnotesize\color{black!75} Shortlist for deeper\\engineering analysis}};

\node[badge, fill=cyan!60!black, anchor=south west] at ([xshift=-1.5mm,yshift=-1.2mm]context.north west) {1};
\node[badge, fill=teal!65!black, anchor=south west] at ([xshift=-1.5mm,yshift=-1.2mm]plans.north west) {2};
\node[badge, fill=orange!85!black, anchor=south west] at ([xshift=-1.5mm,yshift=-1.2mm]rollout.north west) {3};
\node[badge, fill=black!65, anchor=south west] at ([xshift=-1.5mm,yshift=-1.2mm]compare.north west) {4};
\node[badge, fill=green!55!black, anchor=south west] at ([xshift=-1.5mm,yshift=-1.2mm]review.north west) {5};

\draw[arrow] (context) -- (plans);
\draw[arrow] (plans) -- (rollout);
\draw[arrow] (rollout) -- (compare);
\draw[arrow] (compare) -- (review);
\end{tikzpicture}

